Semialgebraic rank-one convex hulls: 2x2 triangular matrices and beyond

We prove that the rank-one convex hull of finitely many $2\times 2$ triangular matrices is a semialgebraic set, defined by linear and quadratic polynomials. We present explicit constructions for five-point configurations and offer evidence suggesting that a similar characterization does not hold in the more general setting of directional convexity.

==> Figures/5pts_plane.tex <==
\begin{tikzpicture}[scale=0.85, outer sep=0]
    % Draw the main filled areas
    \fill[black!15!white] (2, 1) -- (2, 2) -- (-1, 2) -- (-1, -1) -- (1, -1) -- (1, 1) -- cycle;

    % Draw solid lines
    \draw[black!50!white, ultra thick] (1, 2) -- (1, -3);
    \draw[black!50!white, ultra thick] (-1, 1) -- (3, 1);
    \draw[black!50!white, ultra thick] (-1, -1) -- (-1, 3);
    \draw[black!50!white, ultra thick] (1, -1) -- (-3, -1);
    \draw[black!50!white, ultra thick] (-1, 2) -- (2, 2);
    \draw[black!50!white, ultra thick] (2, 1) -- (2, 2);

    % Draw dotted lines
    \draw[black, dotted, ultra thick] (1, -1) -- (-3, -1);
    \draw[black, dotted, ultra thick] (-1, 1) -- (3, 1);
    \draw[black, dotted, ultra thick] (-1, 2) -- (2, 2);
    \draw[black, dotted, ultra thick] (-1, 3) -- (-1, -1);
    \draw[black, dotted, ultra thick] (1, 2) -- (1, -3);
    \draw[black, dotted, ultra thick] (2, 2) -- (2, 1);

    % Draw the points
    \filldraw[black] (3, 1) circle (3pt);
    \filldraw[black] (-1, 3) circle (3pt);
    \filldraw[black] (-3, -1) circle (3pt);
    \filldraw[black] (1, -3) circle (3pt);
    \filldraw[black] (2, 2) circle (3pt);

    % Add the labels
    \node at (2.7,0.6) {$\pi(K_1)$};
    \node at (0.2,-3) {$\pi(K_2)$}; 
    \node at (-2.7,-0.6) {$\pi(K_3)$}; 
    \node at (-0.2,3) {$\pi(K_4)$}; 
    \node at (2,2.4) {$\pi(K_5)$};
\end{tikzpicture}

==> Figures/5pts_plane_D.tex <==
\begin{tikzpicture}[scale=0.85, outer sep=0]
    % Draw the main filled areas
    \fill[black!15!white] (1, -1) -- (1, -1/3) -- (3, 1) -- (2, 1) -- (2, 2) -- (-1, 2) -- (-1, 1/3) -- (-3, -1) -- cycle;

    % Draw solid lines
    \draw[black!50!white, ultra thick] (1, 2) -- (1, -3);
    \draw[black!50!white, ultra thick] (-1, 1) -- (3, 1);
    \draw[black!50!white, ultra thick] (-1, -1) -- (-1, 3);
    \draw[black!50!white, ultra thick] (1, -1) -- (-3, -1);
    \draw[black!50!white, ultra thick] (-1, 2) -- (2, 2);
    \draw[black!50!white, ultra thick] (2, 1/3) -- (2, 2);

    % New diagonal lines
    \draw[black!50!white, ultra thick] (0, -1) -- (3, 1);
    \draw[black!50!white, ultra thick] (1.5, 2) -- (-3, -1);
    \draw[black!50!white, ultra thick] (2, 2) -- (-2.5, -1);

    % Draw dotted lines
    \draw[black, dotted, ultra thick] (1, -1) -- (-3, -1);
    \draw[black, dotted, ultra thick] (-1, 1) -- (3, 1);
    \draw[black, dotted, ultra thick] (-1, 2) -- (2, 2);
    \draw[black, dotted, ultra thick] (-1, 3) -- (-1, -1);
    \draw[black, dotted, ultra thick] (1, 2) -- (1, -3);
    \draw[black, dotted, ultra thick] (2, 2) -- (2, 1/3);
    \draw[black, dotted, ultra thick] (2, 2) -- (-2.5, -1);
    \draw[black, dotted, ultra thick] (1.5, 2) -- (-3, -1);
    \draw[black, dotted, ultra thick] (0, -1) -- (3, 1);

    % Draw the points
    \filldraw[black] (3, 1) circle (3pt);
    \filldraw[black] (-1, 3) circle (3pt);
    \filldraw[black] (-3, -1) circle (3pt);
    \filldraw[black] (1, -3) circle (3pt);
    \filldraw[black] (2, 2) circle (3pt);

    % % Add the labels
    % \node at (3.9,1) {$\pi(K_1)$};
    % \node at (0.2,-3) {$\pi(K_2)$}; 
    % \node at (-3.9,-1) {$\pi(K_3)$}; 
    % \node at (-0.2,3) {$\pi(K_4)$}; 
    % \node at (2,2.4) {$\pi(K_5)$};
\end{tikzpicture}

==> Figures/K5full.tex <==
\begin{tikzpicture}[outer sep=0]
    \node at (0,0) {\includegraphics[height = 2.2in]{Figures/K5full.png}};

    % Add the labels
    \node at (4,-0.9) {$K_1$};
    \node at (-1.15,-2.6) {$K_2$}; 
    \node at (-3.9,-0.5) {$K_3$}; 
    \node at (0.5,2.1) {$K_4$}; 
    \node at (3.8,2.4) {$K_5$};
\end{tikzpicture}

==> Figures/T4.tex <==
\begin{tikzpicture}[outer sep=0]
\begin{axis}[
width=2.4in,
height=2.4in,
scale only axis,
xmin=-3.5,
xmax=3.5,
ymin=-3.5,
ymax=3.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis line style={draw=none} 
]
  

\addplot [color=black!50!white,ultra thick,solid,forget plot]
  table[row sep=crcr]{%
1   -1\\
1   -3\\
};

\addplot [color=black!50!white,ultra thick,solid,forget plot]
  table[row sep=crcr]{%
1   1\\
3   1\\
};

\addplot [color=black!50!white,ultra thick,solid,forget plot]
  table[row sep=crcr]{%
-1   1\\
-1   3\\
};

\addplot [color=black!50!white,ultra thick,solid,forget plot]
  table[row sep=crcr]{%
-1   -1\\
-3   -1\\
};

\addplot [color=black!50!white,fill=black!50!white,ultra thick,solid,forget plot]
  table[row sep=crcr]{%
1   -1\\
1   1\\
-1   1\\
-1   -1\\
1   -1\\
};


\addplot[only marks,mark=*,mark size=3pt,black,
]  coordinates {
    (3,1) (-1,3) (-3,-1) (1,-3)
};

\addplot[only marks,mark=square*,mark size=2pt,black,
]  coordinates {
    (1,-1) (1,1) (-1,1) (-1,-1)
};

\node at (-1.5,3) {$K_4$}; 
\node at (-3,-1.5) {$K_3$}; 
\node at (1.5,-3) {$K_2$}; 
\node at (3,1.5) {$K_1$};

\node at (-1.5,1) {$P_1$}; 
\node at (-1,-1.5) {$P_4$}; 
\node at (1.5,-1) {$P_3$}; 
\node at (1,1.5) {$P_2$}; 

\end{axis}
\end{tikzpicture}

==> Figures/grid_neighborhood.tex <==
\begin{tikzpicture}[scale=0.5, outer sep=0]

    \begin{scope}[on background layer]
      \fill[YellowOrange, opacity=0.35]
        (2,1) -- (2,2) -- (-1,2) -- (-1,-1) -- (1,-1) -- (1,1) -- cycle;
    
      \draw[YellowOrange, opacity=0.35, line width=15pt,
            line cap=round, line join=round]
        (2,1) -- (2,2)
        (1,-3) -- (1,2)
        (-1,-1) -- (-1,3)
        (-1,2) -- (2,2)
        (-1,1) -- (3,1)
        (-3,-1) -- (1,-1);
    \end{scope}

    % Draw the main filled areas
    \fill[black!15!white] (2, 1) -- (2, 2) -- (-1, 2) -- (-1, -1) -- (1, -1) -- (1, 1) -- cycle;

    % Draw solid lines
    \draw[black!50!white, ultra thick] (2, 1) -- (2, 2);
    \draw[black!50!white, ultra thick] (1, -3) -- (1, 2);
    \draw[black!50!white, ultra thick] (-1, -1) -- (-1, 3);
    
    \draw[black!50!white, ultra thick] (-1, 2) -- (2, 2);
    \draw[black!50!white, ultra thick] (-1, 1) -- (3, 1);
    \draw[black!50!white, ultra thick] (-3, -1) -- (1, -1);

    % draw extra lines
    % right
    \draw[MidnightBlue!50!white, ultra thick] (3.8, -1) -- (3.8, 2);
    \draw[MidnightBlue!50!white, ultra thick] (3.8, -1) -- (3, -1);
    \draw[MidnightBlue!50!white, ultra thick] (3.8, 1) -- (3, 1);
    \draw[MidnightBlue!50!white, ultra thick] (3.8, 2) -- (3, 2);
    % left
    \draw[MidnightBlue!50!white, ultra thick] (-3.8, -3) -- (-3.8, 1);
    \draw[MidnightBlue!50!white, ultra thick] (-3.8, -3) -- (-3, -3);
    \draw[MidnightBlue!50!white, ultra thick] (-3.8, 1) -- (-3, 1);
    \draw[MidnightBlue!50!white, ultra thick] (-3.8, -1) -- (-3, -1);
    % above
    \draw[MidnightBlue!50!white, ultra thick] (-3, 3.8) -- (1, 3.8);
    \draw[MidnightBlue!50!white, ultra thick] (-1, 3.8) -- (-1, 3);
    \draw[MidnightBlue!50!white, ultra thick] (1, 3.8) -- (1, 3);
    \draw[MidnightBlue!50!white, ultra thick] (-3, 3.8) -- (-3, 3);
    % below
    \draw[MidnightBlue!50!white, ultra thick] (2, -3.8) -- (-1, -3.8);
    \draw[MidnightBlue!50!white, ultra thick] (-1, -3.8) -- (-1, -3);
    \draw[MidnightBlue!50!white, ultra thick] (1, -3.8) -- (1, -3);
    \draw[MidnightBlue!50!white, ultra thick] (2, -3.8) -- (2, -3);    
       
    % Draw solid lines
    \draw[black!50!white, ultra thick] (3, -3) -- (3, 3);
    \draw[black!50!white, ultra thick] (2, -3) -- (2, 3);
    \draw[black!50!white, ultra thick] (1, -3) -- (1, 3);
    \draw[black!50!white, ultra thick] (-1, -3) -- (-1, 3);
    \draw[black!50!white, ultra thick] (-3, -3) -- (-3, 3);
    \draw[black!50!white, ultra thick] (-3, 3) -- (3, 3);
    \draw[black!50!white, ultra thick] (-3, 2) -- (3, 2);
    \draw[black!50!white, ultra thick] (-3, 1) -- (3, 1);
    \draw[black!50!white, ultra thick] (-3, -1) -- (3, -1);
    \draw[black!50!white, ultra thick] (-3, -3) -- (3, -3);

    % Draw dotted lines
    \draw[black, dotted, ultra thick] (2, 1) -- (2, 2);
    \draw[black, dotted, ultra thick] (1, -3) -- (1, 2);
    \draw[black, dotted, ultra thick] (-1, -1) -- (-1, 3);
    
    \draw[black, dotted, ultra thick] (-1, 2) -- (2, 2);
    \draw[black, dotted, ultra thick] (-1, 1) -- (3, 1);
    \draw[black, dotted, ultra thick] (-3, -1) -- (1, -1);
    
    % Draw the points
    \filldraw[black] (3, 1) circle (4pt);
    \filldraw[black] (-1, 3) circle (4pt);
    \filldraw[black] (-3, -1) circle (4pt);
    \filldraw[black] (1, -3) circle (4pt);
    \filldraw[black] (2, 2) circle (4pt);

    % points added back in step one
    \node at (1,3) {$\square$};
    \node at (3,2) {$\square$};
    \node at (-3,1) {$\square$};
    \node at (-1,-3) {$\square$};
    \node at (2,-1) {$\square$};
    
    \node at (2,3) {$\triangle$};
    \node at (3,-1) {$\triangle$};
    \node at (-3,2) {$\triangle$};
    \node at (-3,-3) {$\triangle$};
    \node at (2,-3) {$\triangle$};
    
    \node at (-3,3) {$\Diamond$};
    \node at (3,3) {$\Diamond$};
    \node at (3,-3) {$\Diamond$};

    \node[scale=0.6,thick] at (3.8,1) {$\bigcirc$};
    \node[scale=0.6,thick] at (-3.8,-1) {$\bigcirc$};
    \node[scale=0.6,thick] at (-1,3.8) {$\bigcirc$};
    \node[scale=0.6,thick] at (1,-3.8) {$\bigcirc$};

    % \node[scale=1.4,thick] at (3.8,1) {$\star$};

    \foreach \p in {
      (3.8,-1),(3.8,2),
      (-3.8,-3),(-3.8,1),
      (-3,3.8),(1,3.8),
      (2,-3.8),(-1,-3.8)
    }
    {
      \node[draw=black, fill=none,
      star, star points=5, minimum size=8pt, star point ratio=1.8, inner sep=0pt] at \p {};
      % scale=1.2] at \p {$\star$};
    }
\end{tikzpicture}



==> Figures/plane_grid_0.tex <==
\begin{tikzpicture}[scale=0.5, outer sep=0]

    % Draw the main filled areas
    \fill[black!15!white] (3, -3) -- (3, 3) -- (-3, 3) -- (-3, -3) -- cycle;

    % Draw solid lines
    \draw[black!50!white, ultra thick] (3, -3) -- (3, 3);
    \draw[black!50!white, ultra thick] (2, -3) -- (2, 3);
    \draw[black!50!white, ultra thick] (1, -3) -- (1, 3);
    \draw[black!50!white, ultra thick] (-1, -3) -- (-1, 3);
    \draw[black!50!white, ultra thick] (-3, -3) -- (-3, 3);
    \draw[black!50!white, ultra thick] (-3, 3) -- (3, 3);
    \draw[black!50!white, ultra thick] (-3, 2) -- (3, 2);
    \draw[black!50!white, ultra thick] (-3, 1) -- (3, 1);
    \draw[black!50!white, ultra thick] (-3, -1) -- (3, -1);
    \draw[black!50!white, ultra thick] (-3, -3) -- (3, -3);

    % Draw solid lines
    \draw[black, dotted, ultra thick] (3, -3) -- (3, 3);
    \draw[black, dotted, ultra thick] (2, -3) -- (2, 3);
    \draw[black, dotted, ultra thick] (1, -3) -- (1, 3);
    \draw[black, dotted, ultra thick] (-1, -3) -- (-1, 3);
    \draw[black, dotted, ultra thick] (-3, -3) -- (-3, 3);
    \draw[black, dotted, ultra thick] (-3, 3) -- (3, 3);
    \draw[black, dotted, ultra thick] (-3, 2) -- (3, 2);
    \draw[black, dotted, ultra thick] (-3, 1) -- (3, 1);
    \draw[black, dotted, ultra thick] (-3, -1) -- (3, -1);
    \draw[black, dotted, ultra thick] (-3, -3) -- (3, -3);

    % Draw the points
    \filldraw[black] (3, 1) circle (4pt);
    \filldraw[black] (-1, 3) circle (4pt);
    \filldraw[black] (-3, -1) circle (4pt);
    \filldraw[black] (1, -3) circle (4pt);
    \filldraw[black] (2, 2) circle (4pt);
    
    % \node at (3,3) {$\triangle$};
    % \node at (3,-3) {$\triangle$};
    % \node at (-3,3) {$\triangle$};
    % \node at (-3,-3) {$\triangle$};
    
    % \node at (2,3) {$\square$};
    % \node at (3,2) {$\square$};
    % \node at (-3,2) {$\square$};
    % \node at (-3,2) {$\square$};

    
    
    % Add the labels
    % \node at (2.7,0.6) {$\pi(K_1)$};
    % \node at (0.2,-3) {$\pi(K_2)$}; 
    % \node at (-2.7,-0.6) {$\pi(K_3)$}; 
    % \node at (-0.2,3) {$\pi(K_4)$}; 
    % \node at (2,2.4) {$\pi(K_5)$};
\end{tikzpicture}

==> Figures/plane_grid_1.tex <==
\begin{tikzpicture}[scale=0.5, outer sep=0]

    % Draw the main filled areas
    \fill[black!15!white] (3, -1) -- (3, 2) -- (2, 2) -- (2, 3) -- (-1, 3) -- (-1, 2) -- (-3, 2) -- (-3, -1) -- (-1, -1) -- (-1, -3) -- (2, -3) -- (2, -1) -- cycle;
    
    % Draw solid lines
    \draw[black!50!white, ultra thick] (3, -1) -- (3, 2);
    \draw[black!50!white, ultra thick] (2, -3) -- (2, 3);
    \draw[black!50!white, ultra thick] (1, -3) -- (1, 3);
    \draw[black!50!white, ultra thick] (-1, -3) -- (-1, 3);
    \draw[black!50!white, ultra thick] (-3, -1) -- (-3, 2);
    
    \draw[black!50!white, ultra thick] (-1, 3) -- (2, 3);
    \draw[black!50!white, ultra thick] (-3, 2) -- (3, 2);
    \draw[black!50!white, ultra thick] (-3, 1) -- (3, 1);
    \draw[black!50!white, ultra thick] (-3, -1) -- (3, -1);
    \draw[black!50!white, ultra thick] (-1, -3) -- (2, -3);

    % Draw dotted lines
    \draw[black, dotted, ultra thick] (3, -1) -- (3, 2);
    \draw[black, dotted, ultra thick] (2, -3) -- (2, 3);
    \draw[black, dotted, ultra thick] (1, -3) -- (1, 3);
    \draw[black, dotted, ultra thick] (-1, -3) -- (-1, 3);
    \draw[black, dotted, ultra thick] (-3, -1) -- (-3, 2);
    
    \draw[black, dotted, ultra thick] (-1, 3) -- (2, 3);
    \draw[black, dotted, ultra thick] (-3, 2) -- (3, 2);
    \draw[black, dotted, ultra thick] (-3, 1) -- (3, 1);
    \draw[black, dotted, ultra thick] (-3, -1) -- (3, -1);
    \draw[black, dotted, ultra thick] (-1, -3) -- (2, -3);

    % Draw the points
    \filldraw[black] (3, 1) circle (4pt);
    \filldraw[black] (-1, 3) circle (4pt);
    \filldraw[black] (-3, -1) circle (4pt);
    \filldraw[black] (1, -3) circle (4pt);
    \filldraw[black] (2, 2) circle (4pt);

    
    
    % Add the labels
    % \node at (2.7,0.6) {$\pi(K_1)$};
    % \node at (0.2,-3) {$\pi(K_2)$}; 
    % \node at (-2.7,-0.6) {$\pi(K_3)$}; 
    % \node at (-0.2,3) {$\pi(K_4)$}; 
    % \node at (2,2.4) {$\pi(K_5)$};
\end{tikzpicture}

==> Figures/plane_grid_2.tex <==
\begin{tikzpicture}[scale=0.5, outer sep=0]

    % Draw the main filled areas
    \fill[black!15!white] (2, -1) -- (2, 2) -- (1, 2) -- (1, 3) -- (-1, 3) -- (-1, 1) -- (-3, 1) -- (-3, -1) -- cycle;

    % Draw solid lines
    \draw[black!50!white, ultra thick] (2, -1) -- (2, 2);
    \draw[black!50!white, ultra thick] (1, -3) -- (1, 3);
    \draw[black!50!white, ultra thick] (-1, -1) -- (-1, 3);
    \draw[black!50!white, ultra thick] (-3, -1) -- (-3, 1);
    
    \draw[black!50!white, ultra thick] (-1, 3) -- (1, 3);
    \draw[black!50!white, ultra thick] (-1, 2) -- (2, 2);
    \draw[black!50!white, ultra thick] (-3, 1) -- (3, 1);
    \draw[black!50!white, ultra thick] (-3, -1) -- (2, -1);

    % Draw dotted lines
    \draw[black, dotted, ultra thick] (2, -1) -- (2, 2);
    \draw[black, dotted, ultra thick] (1, -3) -- (1, 3);
    \draw[black, dotted, ultra thick] (-1, -1) -- (-1, 3);
    \draw[black, dotted, ultra thick] (-3, -1) -- (-3, 1);
    
    \draw[black, dotted, ultra thick] (-1, 3) -- (1, 3);
    \draw[black, dotted, ultra thick] (-1, 2) -- (2, 2);
    \draw[black, dotted, ultra thick] (-3, 1) -- (3, 1);
    \draw[black, dotted, ultra thick] (-3, -1) -- (2, -1);

    % Draw the points
    \filldraw[black] (3, 1) circle (4pt);
    \filldraw[black] (-1, 3) circle (4pt);
    \filldraw[black] (-3, -1) circle (4pt);
    \filldraw[black] (1, -3) circle (4pt);
    \filldraw[black] (2, 2) circle (4pt);

    
    
    % Add the labels
    % \node at (2.7,0.6) {$\pi(K_1)$};
    % \node at (0.2,-3) {$\pi(K_2)$}; 
    % \node at (-2.7,-0.6) {$\pi(K_3)$}; 
    % \node at (-0.2,3) {$\pi(K_4)$}; 
    % \node at (2,2.4) {$\pi(K_5)$};
\end{tikzpicture}

==> Figures/plane_grid_3.tex <==
\begin{tikzpicture}[scale=0.5, outer sep=0]

    % Draw the main filled areas
    \fill[black!15!white] (2, 1) -- (2, 2) -- (-1, 2) -- (-1, -1) -- (1, -1) -- (1, 1) -- cycle;

    % Draw solid lines
    \draw[black!50!white, ultra thick] (2, 1) -- (2, 2);
    \draw[black!50!white, ultra thick] (1, -3) -- (1, 2);
    \draw[black!50!white, ultra thick] (-1, -1) -- (-1, 3);
    
    \draw[black!50!white, ultra thick] (-1, 2) -- (2, 2);
    \draw[black!50!white, ultra thick] (-1, 1) -- (3, 1);
    \draw[black!50!white, ultra thick] (-3, -1) -- (1, -1);

    % Draw dotted lines
    \draw[black, dotted, ultra thick] (2, 1) -- (2, 2);
    \draw[black, dotted, ultra thick] (1, -3) -- (1, 2);
    \draw[black, dotted, ultra thick] (-1, -1) -- (-1, 3);
    
    \draw[black, dotted, ultra thick] (-1, 2) -- (2, 2);
    \draw[black, dotted, ultra thick] (-1, 1) -- (3, 1);
    \draw[black, dotted, ultra thick] (-3, -1) -- (1, -1);

    % Draw the points
    \filldraw[black] (3, 1) circle (4pt);
    \filldraw[black] (-1, 3) circle (4pt);
    \filldraw[black] (-3, -1) circle (4pt);
    \filldraw[black] (1, -3) circle (4pt);
    \filldraw[black] (2, 2) circle (4pt);

\end{tikzpicture}

==> Figures/possible_5pts_1.tex <==
\begin{tikzpicture}[scale=0.7, outer sep=0]

    % Draw the main filled areas
    \fill[black!15!white] (2, 1) -- (2, 2) -- (-1, 2) -- (-1, -1) -- (1, -1) -- (1, 1) -- cycle;

    % Draw solid lines
    \draw[black!50!white, ultra thick] (2, 1) -- (2, 2);
    \draw[black!50!white, ultra thick] (1, -3) -- (1, 2);
    \draw[black!50!white, ultra thick] (-1, -1) -- (-1, 3);
    
    \draw[black!50!white, ultra thick] (-1, 2) -- (2, 2);
    \draw[black!50!white, ultra thick] (-1, 1) -- (3, 1);
    \draw[black!50!white, ultra thick] (-3, -1) -- (1, -1);

    % Draw dotted lines
    \draw[black, dotted, ultra thick] (2, 1) -- (2, 2);
    \draw[black, dotted, ultra thick] (1, -3) -- (1, 2);
    \draw[black, dotted, ultra thick] (-1, -1) -- (-1, 3);
    
    \draw[black, dotted, ultra thick] (-1, 2) -- (2, 2);
    \draw[black, dotted, ultra thick] (-1, 1) -- (3, 1);
    \draw[black, dotted, ultra thick] (-3, -1) -- (1, -1);

    % Draw the points
    \filldraw[black] (3, 1) circle (4pt);
    \filldraw[black] (-1, 3) circle (4pt);
    \filldraw[black] (-3, -1) circle (4pt);
    \filldraw[black] (1, -3) circle (4pt);
    \filldraw[black] (2, 2) circle (4pt);

    \filldraw[black] (2,1) +(-4pt,-4pt) rectangle +(4pt,4pt) ;
    \filldraw[black] (-1,1) +(-4pt,-4pt) rectangle +(4pt,4pt) ;
    \filldraw[black] (-1,2) +(-4pt,-4pt) rectangle +(4pt,4pt) ;

    \node at (2,2.5) {$K_5$};
    \node at (-1.5,3) {$K_4$}; 
    \node at (-3,-1.5) {$K_3$}; 
    \node at (1.5,-3) {$K_2$}; 
    \node at (3,1.5) {$K_1$};
    
    \node at (-1.5,1) {$B$}; 
    \node at (-1.5,2) {$C$}; 
    \node at (2,0.6) {$A$}; 

\end{tikzpicture}

==> Figures/possible_5pts_2.tex <==
\begin{tikzpicture}[scale=0.7, outer sep=0]

    % Draw the main filled areas
    \fill[black!15!white] (1, 1) -- (0, 1) -- (0, 2) -- (-1, 2) -- (-1, -1) -- (1, -1) -- (1, 1) -- cycle;

    % Draw solid lines
    \draw[black!50!white, ultra thick] (0, -1) -- (0, 2);
    \draw[black!50!white, ultra thick] (1, -3) -- (1, 1);
    \draw[black!50!white, ultra thick] (-1, -1) -- (-1, 3);
    
    \draw[black!50!white, ultra thick] (-1, 2) -- (0, 2);
    \draw[black!50!white, ultra thick] (-1, 1) -- (3, 1);
    \draw[black!50!white, ultra thick] (-3, -1) -- (1, -1);

    % Draw dotted lines
    \draw[black, dotted, ultra thick] (0, -1) -- (0, 2);
    \draw[black, dotted, ultra thick] (1, -3) -- (1, 1);
    \draw[black, dotted, ultra thick] (-1, -1) -- (-1, 3);
    
    \draw[black, dotted, ultra thick] (-1, 2) -- (0, 2);
    \draw[black, dotted, ultra thick] (-1, 1) -- (3, 1);
    \draw[black, dotted, ultra thick] (-3, -1) -- (1, -1);

    % Draw the points
    \filldraw[black] (3, 1) circle (4pt);
    \filldraw[black] (-1, 3) circle (4pt);
    \filldraw[black] (-3, -1) circle (4pt);
    \filldraw[black] (1, -3) circle (4pt);
    \filldraw[black] (0, 2) circle (4pt);

    \filldraw[black] (0,1) +(-4pt,-4pt) rectangle +(4pt,4pt) ;
    \filldraw[black] (-1,1) +(-4pt,-4pt) rectangle +(4pt,4pt) ;
    \filldraw[black] (-1,2) +(-4pt,-4pt) rectangle +(4pt,4pt) ;

    \node at (0.5,2.5) {$K_5$};
    \node at (-1.5,3) {$K_4$}; 
    \node at (-3,-1.5) {$K_3$}; 
    \node at (1.5,-3) {$K_2$}; 
    \node at (3,1.5) {$K_1$};
    
    \node at (-1.5,1) {$B$}; 
    \node at (-1.5,2) {$C$}; 
    \node at (0.5,1.4) {$A$}; 
\end{tikzpicture}
